Uncertainties in Robust Planning and Control of Autonomous Tractor-Trailer Vehicles

To study the effects of uncertainty in autonomous motion planning and control, an 8-DOF model of a tractor-semitrailer is implemented and analyzed. The implications of uncertainties in the model are then quantified and presented using sensitivity analysis and closed-loop simulations. The analysis reveals that the significance of various model parameters varies depending on the specific scenario under investigation. By using sampling-based closed-loop predictions, uncertainty bounds on state variable trajectories are determined. Our findings suggest the potential for the inclusion of our method within a robust predictive controller or as a driver-assistance system for rollover or lane departure warnings.

==> fig/vehicle_config.tex <==
\begin{tikzpicture}[transform shape]
  
  \tikzset{wheel/.style = {draw, circle, minimum size=6mm, thick}}
    
  \tikzstyle{coil}=[semithick,decorate,decoration={coil,aspect=0.5,pre length=1mm,post length=0.1cm,segment length=1.8,amplitude=1.5,pre=curveto,post=curveto}]
  
  \tikzstyle{classic_spring}=[thick,decorate,decoration={zigzag,pre length=0.05cm,post
 length=0.05cm,segment length=5}]
  
  \tikzstyle{damper}=[semithick,decoration={markings,  
   mark connection node=dmp,
   mark=at position 0.35 with 
   {
     \node (dmp) [semithick,inner sep=0pt,transform shape,rotate=-90,minimum
 width=3pt,minimum height=1pt,draw=none] {};
     \draw [semithick] ($(dmp.north east)+(1pt,0)$) -- (dmp.south east) -- (dmp.south
 west) -- ($(dmp.north west)+(1pt,0)$);
     \draw [semithick] ($(dmp.north)+(0,-1pt)$) -- ($(dmp.north)+(0,1pt)$);
   }
 }, decorate]
 
 \newcommand{\AxisRotator}[1][rotate=0]{%
    \tikz [x=0.25cm,y=0.60cm,line width=.15ex,-stealth,#1] \draw (0,0) arc (-150:150:0.4 and 0.44);%
}


  \coordinate (z_hat) at (0, 1.25);
  \coordinate (y_hat) at (0.75, 0.75);
  \coordinate (x_hat) at (1.25, 0);
    
  \coordinate (cog_h) at (0, 0.5);
  \coordinate (rz) at (0, 0.7);
  \coordinate (rz_h) at (0, 0.35);
  
  \coordinate (Ls) at (-8.5, 0);
  
  \coordinate (Lt2) at (-4.8, 0);
  \coordinate (Lt1) at (-2, 0);
  
  \coordinate (Tw) at (1, 1);
  

  \begin{scope}[]
      \node [wheel] at (Ls) (rw6) {};
      \node [wheel] at ($ (rw6.center) + (Tw) $) (rw5) {};
      \draw [very thick] (rw6.center) -- (rw5.center);
      
      \coordinate (r6) at ($ (rw6.center) + (rz) $);
      \coordinate (r5) at ($ (rw5.center) + (rz) $);
      
      \draw[very thick] (r6) -- (r5) node [midway] (semi) {};
      
      \node [wheel] at (Lt2) (rw4) {};
      \node [wheel] at ($ (rw4.center) + (Tw) $)  (rw3) {};
      \draw [very thick] (rw4.center) -- (rw3.center);
      
      \coordinate (r4) at ($ (rw4.center) + (rz) $);
      \coordinate (r3) at ($ (rw3.center) + (rz) $);
      
      \draw[very thick] (r4) -- (r3) node [midway] (rear) {};
      
      \draw[very thick] (r4) -- (r3) node [midway] (rear) {};
      
      \coordinate (below_semi_cog) at ($(semi.center)!0.5!(rear.center)$) {};
      
      \draw[thick] (semi.center) -- (below_semi_cog.center);
      \draw[thick] (below_semi_cog.center) -- ($ (below_semi_cog.center) + (cog_h) $) node [transform shape] (semi_cog) {\centerofmass};
    
      \coordinate (upwards) at ($(below_semi_cog.center)!0.6!(rear.center)$) {};
      
      \draw[thick] (below_semi_cog.center) -- ($ (upwards.center) + (rz_h) $) node[] (downwards) {};
      
      \node [wheel] at (Lt1) (rw2) {};
      \node [wheel] at ($ (rw2.center) + (Tw) $) (rw1) {};
      \draw [very thick] (rw2.center) -- (rw1.center);
      
      \coordinate (r2) at ($ (rw2.center) + (rz) $);
      \coordinate (r1) at ($ (rw1.center) + (rz) $);
      
      \draw[very thick] (r2) -- (r1) node [midway] (front) {};
      
      \coordinate (hitch) at ($(rear.center)!0.35!(front.center)$) {};
      \draw[thick] (hitch.center) -- ($ (hitch.center) + (rz_h) $) node [] (trailer_connection) {};
      \draw[thick] (downwards.center) -- (trailer_connection.center);
      
      \filldraw (trailer_connection.center) circle (0.8pt);
      
      
      \coordinate (hitch_roll_start) at ($(rear.center)!0.45!(front.center)$) {};
      
      \coordinate (hitch_roll_end) at ($(rear.center)!0.7!(front.center)$) {};
      
      \draw[classic_spring]  (hitch_roll_start) -> (hitch_roll_end);
      
      \coordinate (below_cog) at ($(rear.center)!0.8!(front.center)$) {};
      
      \draw[thick] (below_cog) -- ($ (below_cog) + (cog_h) $) node [transform shape] (tractor_cog) {\centerofmass};
      
      \draw[thick] (hitch_roll_start) -- (rear.center);
      \draw[thick] (hitch_roll_end) -- (front.center);
      
      \filldraw (hitch.center) circle (2pt) node[] (origo) {};
      \draw [->, semithick, very densely dashed] ($ (origo.center) - (z_hat) $) -- ($ (origo.center) + (z_hat) $) node[left] {\normalsize$z$};

      
      
      \draw [->, semithick, very densely dashed] ($ (origo.center) - (x_hat) $) -- ($ (origo.center) + (x_hat) $) node[below left] {\normalsize$x$};
      
      \draw [->, semithick,  very densely dashed] ($ (origo.center) - (y_hat) $) -- ($ (origo.center) + (y_hat) $) node[left] {\normalsize$y$};
      
      
      \draw[coil]  (r6) -> (rw6.center);
      \draw[damper] ($(rw6.center)!0.16!(rw5.center)$) ->($(r6)!0.16!(r5)$);
      
      \draw[coil]  (r5) -> (rw5.center);
      \draw[damper] ($(rw6.center)! 1- 0.16!(rw5.center)$) ->($(r6)! 1- 0.16!(r5)$);
      
      
            
      \draw[coil]  (r4) -> (rw4.center);
      \draw[damper] ($(rw4.center)!0.16!(rw3.center)$) ->($(r4)!0.16!(r3)$);
      
      \draw[coil]  (r3) -> (rw3.center);
      \draw[damper] ($(rw4.center)!1-0.16!(rw3.center)$) ->($(r4)!1-0.16!(r3)$);
      
      
      
      \draw[coil]  (r2) -> (rw2.center);
      \draw[damper] ($(rw2.center)!0.16!(rw1.center)$) ->($(r2)!0.16!(r1)$);
      
      \draw[coil]  (r1) -> (rw1.center);
      \draw[damper] ($(rw2.center)!1-0.16!(rw1.center)$) ->($(r2)!1-0.16!(r1)$);
  \end{scope}

\end{tikzpicture}

